Detect \& Score: Privacy-Preserving Misbehaviour Detection and Contribution Evaluation in Federated Learning

Federated learning with secure aggregation enables private and collaborative learning from decentralised data without leaking sensitive client information. However, secure aggregation also complicates the detection of malicious client behaviour and the evaluation of individual client contributions to the learning. To address these challenges, QI (Pejo et al.) and FedGT (Xhemrishi et al.) were proposed for contribution evaluation (CE) and misbehaviour detection (MD), respectively. QI, however, lacks adequate MD accuracy due to its reliance on the random selection of clients in each training round, while FedGT lacks the CE ability. In this work, we combine the strengths of QI and FedGT to achieve both robust MD and accurate CE. Our experiments demonstrate superior performance compared to using either method independently.

==> Dev-QI.tex <==
\begin{tikzpicture}[
    node distance=0.6cm and 1cm,
    basic/.style={draw, minimum size=0.8cm},
    basichexagon/.style={draw, minimum size=0.9cm},
    circle shape/.style={circle, basic},
    square shape/.style={rectangle, basic},
    triangle shape/.style={regular polygon, regular polygon sides=3, basic},
    hexagon shape/.style={regular polygon, regular polygon sides=6, basic},
    pentagon shape/.style={regular polygon, regular polygon sides=5, basichexagon}
]
\def\x{1.75cm}
\def\y{0.35cm}
\def\xshift{0.5cm}
\def\xshiftz{0.45cm}
\def\xshiftx{0.2cm}
\def\xshifty{0.25cm}
\def\xshiftyy{0.55cm}
\def\size{-5.2cm}
\def\sizex{-4.3cm}

%\begin{scope}
% Column 1
\node[triangle shape, fill=gray!10] (a1) {};
\node[square shape, fill=gray!20, below=\y of a1] (a2) {};
\node[pentagon shape, fill=gray!20, below=\y of a2] (a3) {};
\node[hexagon shape, fill=gray!20, below=\y of a3] (a4) {};
\node[circle shape, fill=gray!20, below=\y of a4] (a5) {};

% Column 2
\node[triangle shape, fill=gray!40,right = \x of a1] (b1) {};
\node[square shape, fill=gray!40, below=\y of b1] (b2) {};
\node[pentagon shape, fill=gray!40, below=\y of b2] (b3) {};
\node[hexagon shape, fill=gray!40, below=\y of b3] (b4) {};
\node[circle shape, fill=gray!40, below=\y of b4] (b5) {};

% Column 3
\node[triangle shape, fill=gray!70,right = \x of b1] (c1) {};
\node[square shape, fill=gray!70, below=\y of c1] (c2) {};
\node[pentagon shape, fill=gray!70, below=\y of c2] (c3) {};
\node[hexagon shape, fill=gray!70, below=\y of c3] (c4) {};
\node[circle shape, fill=gray!70, below=\y of c4] (c5) {};

% Column 4
\node[triangle shape, fill=gray!70,right = \x of c1] (d1) {};
\node[square shape, fill=gray!100, below=\y of d1] (d2) {};
\node[pentagon shape, fill=gray!100, below=\y of d2] (d3) {};
\node[hexagon shape, fill=gray!100, below=\y of d3] (d4) {};
\node[circle shape, fill=gray!100, below=\y of d4] (d5) {};

\foreach \col/\topnode in {a/a1, b/b1, c/c1, d/d1} {
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=-0.2cm,yshift=.3cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\size)
    -- ++(\xshiftx,0);
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=0.2cm,yshift=.3cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\size)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {a/a1, b/b1, c/c1} {
    \draw[line width=0.3pt,opacity=0.75]   ([xshift=\xshift,yshift=-.15cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {b/b1, c/c1, d/d1} {
  \draw[line width=0.3pt,opacity=0.75]([xshift=-\xshift,yshift=-.15cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(\xshiftx,0);
}

\foreach \i in {2,3,4} {
  \draw[solid, opacity = 0.75]
    ($(a\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(b\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(c\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    %%%% The other side
    \draw[solid, opacity = 0.75]
    ($(b\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(c\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(d\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
}

\draw[solid,ultra thick,opacity = 0.75]
    ($(a3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(b3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(c3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
%\end{scope}

\begin{scope}[xshift=0, yshift=-7cm, every node/.style={scale=1}]
\node[] (matrix) at (1,0.2) {};    
\def\scale{0.72}
\node[triangle shape, fill=gray!10, below right = -2.5 and 1 of a1] (T1) at (1, -1) {}; %above right = 2cm and 2cm
\node[pentagon shape, fill=gray!10, below right = -.47 and .3cm of T1,scale=\scale] (P1) {};
\node[hexagon shape, fill=gray!10, right = .15cm of P1,scale = \scale] (H1) {};
\node[square shape, fill=gray!40, below =0.2 of T1,scale=\scale] (S2) {};
\node[pentagon shape, fill=gray!40, below = 0.2 of P1,scale=\scale] (P2) {};
\node[circle shape, fill=gray!40, below = 0.2 of H1,scale=\scale] (C2) {};
\node[triangle shape, fill=gray!70, below =0.2 of S2] (T3) {};
\node[pentagon shape, fill=gray!70, below = 0.2 of P2,scale=\scale] (P3) {};
\node[circle shape, fill=gray!70, below = 0.2 of C2,scale=\scale] (C3) {};

\draw[line width=0.5pt, opacity = 0.7]
  ($(T1.west)+(0,0.45)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 
\draw[line width=0.5pt, opacity = 0.7]
  ($(S2.west)+(0.05,0.35)$) -- ++(-0.2, 0) -- ++(0, -.7) -- ++(0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(T3.west)+(0,0.5)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 

\draw[line width=0.5pt, opacity = 0.7]
  ($(H1.east)+(-0.13,0.4)$) -- ++(0.2, 0) -- ++(0, -.75) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C2.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C3.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);

\node[below right = 0 and .7 of H1] (Compare1) {\footnotesize Compare};
\node[below = .3 of Compare1] (Compare2) {\footnotesize Compare};

\node[left = .35 of T1.west] (round2) {\footnotesize Round $1$};
\node[left = .3 of S2.west] (round2) {\footnotesize Round $2$};
\node[above left = 0 and .35 of T3.west] (round2) {\footnotesize Round $3$};

\draw[line width = 0.5pt, opacity = 0.9, ->]
($(H1.east) + (.1,0)$) -- (Compare1.west);
\draw[line width = 0.5pt, opacity = 0.9, ->]
($(C2.east) + (.1,0)$) -- (Compare1.west);

\draw[line width = 0.5pt, opacity = 0.9, ->]
($(C2.east) + (.1,-.1)$) -- (Compare2.west);
\draw[line width = 0.5pt, opacity = 0.9, ->]
($(C3.east) + (.1,0)$) -- (Compare2.west);


\end{scope}
\end{tikzpicture}

==> Sil-GT.tex <==
\begin{tikzpicture}[
    node distance=0.6cm and 1cm,
    basic/.style={draw, minimum size=0.8cm},
    basichexagon/.style={draw, minimum size=0.9cm},
    circle shape/.style={circle, basic},
    square shape/.style={rectangle, basic},
    triangle shape/.style={regular polygon, regular polygon sides=3, basic},
    hexagon shape/.style={regular polygon, regular polygon sides=6, basic},
    pentagon shape/.style={regular polygon, regular polygon sides=5, basichexagon}
]
\def\x{1.75cm}
\def\y{0.35cm}
\def\xshift{0.5cm}
\def\xshiftz{0.45cm}
\def\xshiftx{0.2cm}
\def\xshifty{0.25cm}
\def\xshiftyy{0.55cm}
\def\size{-5.2cm}
\def\sizex{-4.3cm}

%\begin{scope}
% Column 1
\node[triangle shape, fill=gray!10] (a1) {};
\node[square shape, fill=gray!20, below=\y of a1] (a2) {};
\node[pentagon shape, fill=gray!20, below=\y of a2] (a3) {};
\node[hexagon shape, fill=gray!20, below=\y of a3] (a4) {};
\node[circle shape, fill=gray!20, below=\y of a4] (a5) {};

% Column 2
\node[triangle shape, fill=gray!40,right = \x of a1] (b1) {};
\node[square shape, fill=gray!40, below=\y of b1] (b2) {};
\node[pentagon shape, fill=gray!40, below=\y of b2] (b3) {};
\node[hexagon shape, fill=gray!40, below=\y of b3] (b4) {};
\node[circle shape, fill=gray!40, below=\y of b4] (b5) {};

% Column 3
\node[triangle shape, fill=gray!70,right = \x of b1] (c1) {};
\node[square shape, fill=gray!70, below=\y of c1] (c2) {};
\node[pentagon shape, fill=gray!70, below=\y of c2] (c3) {};
\node[hexagon shape, fill=gray!70, below=\y of c3] (c4) {};
\node[circle shape, fill=gray!70, below=\y of c4] (c5) {};

% Column 4
\node[triangle shape, fill=gray!100,right = \x of c1] (d1) {};
\node[square shape, fill=gray!100, below=\y of d1] (d2) {};
\node[pentagon shape, fill=gray!100, below=\y of d2] (d3) {};
\node[hexagon shape, fill=gray!100, below=\y of d3] (d4) {};
\node[circle shape, fill=gray!100, below=\y of d4] (d5) {};

\foreach \col/\topnode in {a/a1, b/b1, c/c1, d/d1} {
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=-0.2cm,yshift=.3cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\size)
    -- ++(\xshiftx,0);
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=0.2cm,yshift=.3cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\size)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {a/a1, b/b1, c/c1} {
    \draw[line width=0.3pt,opacity=0.75]   ([xshift=\xshift,yshift=-.15cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {b/b1, c/c1, d/d1} {
  \draw[line width=0.3pt,opacity=0.75]([xshift=-\xshift,yshift=-.15cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(\xshiftx,0);
}

\foreach \i in {2,3,4} {
  \draw[solid, opacity = 0.75]
    ($(a\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(b\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(c\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    %%%% The other side
    \draw[solid, opacity = 0.75]
    ($(b\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(c\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(d\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
}

\draw[solid,ultra thick,opacity = 0.75]
    ($(a3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(b3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(c3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
%\end{scope}

\begin{scope}[xshift=0, yshift=-7cm, every node/.style={scale=1}]
\node[] (matrix) at (1,0.2) {
    $A=
    \begin{pmatrix}
    1 & 0 & 1 & 1 & 0 \\
    0 & 1 & 0 & 1 & 1 \\
    1 & 0 & 0 & 1 & 1 \\
    \end{pmatrix}$
};    
\def\scale{0.72}
\node[triangle shape, fill=gray!40, below right = -2.5 and 3 of a1] (T1) at (1, -1) {}; %above right = 2cm and 2cm
\node[pentagon shape, fill=gray!40, below right = -.47 and .3cm of T1,scale=\scale] (P1) {};
\node[hexagon shape, fill=gray!40, right = .15cm of P1,scale = \scale] (H1) {};
\node[square shape, fill=gray!40, below =0.2 of T1,scale=\scale] (S2) {};
\node[pentagon shape, fill=gray!40, below = 0.2 of P1,scale=\scale] (P2) {};
\node[circle shape, fill=gray!40, below = 0.2 of H1,scale=\scale] (C2) {};
\node[triangle shape, fill=gray!40, below =0.2 of S2] (T3) {};
\node[pentagon shape, fill=gray!40, below = 0.2 of P2,scale=\scale] (P3) {};
\node[circle shape, fill=gray!40, below = 0.2 of C2,scale=\scale] (C3) {};

\draw[line width=0.5pt, opacity = 0.7]
  ($(T1.west)+(0,0.45)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 
\draw[line width=0.5pt, opacity = 0.7]
  ($(S2.west)+(0.05,0.35)$) -- ++(-0.2, 0) -- ++(0, -.7) -- ++(0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(T3.west)+(0,0.5)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 

\draw[line width=0.5pt, opacity = 0.7]
  ($(H1.east)+(-0.13,0.4)$) -- ++(0.2, 0) -- ++(0, -.75) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C2.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C3.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);

\node[right = .3 of C2] (FedGT) {\footnotesize FedGT};

\node[left = .35 of T1.west,rotate=90] (round2) {\footnotesize Round $2$};

\draw[line width = 0.3pt, opacity = 0.5, ->]
($(H1.east) + (.1,0)$) -| (FedGT);

\draw[line width = 0.3pt, opacity = 0.5, ->]
($(C2.east) + (.1,0)$) -- (FedGT.west);

\draw[line width = 0.3pt, opacity = 0.5, ->]
($(C3.east) + (.1,0)$) -| (FedGT);

\draw[line width = 0.5pt, opacity = 0.9, ->]
($(matrix.east) + (0, .4)$) -- ++ (0.2,0) -- ++ (0, .8) -> ++(.9, 0);
\draw[line width = 0.5pt, opacity = 0.9, ->]
($(matrix.east) + (0, 0)$) -- ++ (0.4,0) -- ++ (0, .4) -> ++(.4, 0);
\draw[line width = 0.5pt, opacity = 0.9, ->]
($(matrix.east) + (0, -.4)$) -> ++(1.1, 0);

\end{scope}
\end{tikzpicture}

==> Sil-Multi.tex <==
\begin{tikzpicture}[
    node distance=0.6cm and 1cm,
    basic/.style={draw, minimum size=0.8cm},
    basichexagon/.style={draw, minimum size=0.9cm},
    circle shape/.style={circle, basic},
    square shape/.style={rectangle, basic},
    triangle shape/.style={regular polygon, regular polygon sides=3, basic},
    hexagon shape/.style={regular polygon, regular polygon sides=6, basic},
    pentagon shape/.style={regular polygon, regular polygon sides=5, basichexagon}
]
\def\x{1.75cm}
\def\y{0.35cm}
\def\xshift{0.5cm}
\def\xshiftz{0.45cm}
\def\xshiftx{0.2cm}
\def\xshifty{0.25cm}
\def\xshiftyy{0.55cm}
\def\size{-5.2cm}
\def\sizex{-4.3cm}

%\begin{scope}
% Column 1
\node[triangle shape, fill=gray!10] (a1) {};
\node[square shape, fill=gray!20, below=\y of a1] (a2) {};
\node[pentagon shape, fill=gray!20, below=\y of a2] (a3) {};
\node[hexagon shape, fill=gray!20, below=\y of a3] (a4) {};
\node[circle shape, fill=gray!20, below=\y of a4] (a5) {};

% Column 2
\node[triangle shape, fill=gray!40,right = \x of a1] (b1) {};
\node[square shape, fill=gray!40, below=\y of b1] (b2) {};
\node[pentagon shape, fill=gray!40, below=\y of b2] (b3) {};
\node[hexagon shape, fill=gray!40, below=\y of b3] (b4) {};
\node[circle shape, fill=gray!40, below=\y of b4] (b5) {};

% Column 3
\node[triangle shape, fill=gray!70,right = \x of b1] (c1) {};
\node[square shape, fill=gray!70, below=\y of c1] (c2) {};
\node[pentagon shape, fill=gray!70, below=\y of c2] (c3) {};
\node[hexagon shape, fill=gray!70, below=\y of c3] (c4) {};
\node[circle shape, fill=gray!70, below=\y of c4] (c5) {};

% Column 4
\node[triangle shape, fill=gray!70,right = \x of c1] (d1) {};
\node[square shape, fill=gray!100, below=\y of d1] (d2) {};
\node[pentagon shape, fill=gray!100, below=\y of d2] (d3) {};
\node[hexagon shape, fill=gray!100, below=\y of d3] (d4) {};
\node[circle shape, fill=gray!100, below=\y of d4] (d5) {};

\foreach \col/\topnode in {a/a1, b/b1, c/c1, d/d1} {
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=-0.2cm,yshift=.3cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\size)
    -- ++(\xshiftx,0);
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=0.2cm,yshift=.3cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\size)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {a/a1, b/b1, c/c1} {
    \draw[line width=0.3pt,opacity=0.75]   ([xshift=\xshift,yshift=-.15cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {b/b1, c/c1, d/d1} {
  \draw[line width=0.3pt,opacity=0.75]([xshift=-\xshift,yshift=-.15cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(\xshiftx,0);
}

\foreach \i in {2,3,4} {
  \draw[solid, opacity = 0.75]
    ($(a\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(b\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(c\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    %%%% The other side
    \draw[solid, opacity = 0.75]
    ($(b\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(c\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(d\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
}

\draw[solid,ultra thick,opacity = 0.75]
    ($(a3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(b3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(c3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
%\end{scope}

\begin{scope}[xshift=0, yshift=-7cm, every node/.style={scale=1}]
\node[] (matrix) at (3,1.5) {
    $A=
    \begin{pmatrix}
    1 & 0 & 1 & 1 & 0 \\
    0 & 1 & 0 & 1 & 1 \\
    1 & 0 & 0 & 1 & 1 \\
    \end{pmatrix}$
};    
\def\scale{0.72}
\node[triangle shape, fill=gray!40, above left = 1.5 and 1.5cm of matrix] (T1) at (1, -1) {}; %above right = 2cm and 2cm
\node[pentagon shape, fill=gray!40, below right = -.47 and .3cm of T1,scale=\scale] (P1) {};
\node[hexagon shape, fill=gray!40, right = .15cm of P1,scale = \scale] (H1) {};
\node[square shape, fill=gray!40, below =0.2 of T1,scale=\scale] (S2) {};
\node[pentagon shape, fill=gray!40, below = 0.2 of P1,scale=\scale] (P2) {};
\node[circle shape, fill=gray!40, below = 0.2 of H1,scale=\scale] (C2) {};
\node[triangle shape, fill=gray!40, below =0.2 of S2] (T3) {};
\node[pentagon shape, fill=gray!40, below = 0.2 of P2,scale=\scale] (P3) {};
\node[circle shape, fill=gray!40, below = 0.2 of C2,scale=\scale] (C3) {};

\node[triangle shape, fill=gray!70, right = 5.5 of T1] (T31) {};
\node[pentagon shape, fill=gray!70, below right = -.47 and .3cm of T31,scale=\scale] (P31) {};
\node[hexagon shape, fill=gray!70, right = .15cm of P31,scale = \scale] (H31) {};
\node[square shape, fill=gray!70, below =0.2 of T31,scale=\scale] (S32) {};
\node[pentagon shape, fill=gray!70, below = 0.2 of P31,scale=\scale] (P32) {};
\node[circle shape, fill=gray!70, below = 0.2 of H31,scale=\scale] (C32) {};
\node[triangle shape, fill=gray!70, below =0.2 of S32] (T33) {};
\node[pentagon shape, fill=gray!70, below = 0.2 of P32,scale=\scale] (P33) {};
\node[circle shape, fill=gray!70, below = 0.2 of C32,scale=\scale] (C33) {};

\draw[line width=0.5pt, opacity = 0.7]
  ($(T1.west)+(0,0.45)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 
\draw[line width=0.5pt, opacity = 0.7]
  ($(S2.west)+(0.05,0.35)$) -- ++(-0.2, 0) -- ++(0, -.7) -- ++(0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(T3.west)+(0,0.5)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 

\draw[line width=0.5pt, opacity = 0.7]
  ($(T31.west)+(0,0.45)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 
\draw[line width=0.5pt, opacity = 0.7]
  ($(S32.west)+(0.05,0.35)$) -- ++(-0.2, 0) -- ++(0, -.7) -- ++(0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(T33.west)+(0,0.5)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 

\draw[line width=0.5pt, opacity = 0.7]
  ($(H1.east)+(-0.13,0.4)$) -- ++(0.2, 0) -- ++(0, -.75) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C2.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C3.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);

\draw[line width=0.5pt, opacity = 0.7]
  ($(H31.east)+(-0.13,0.4)$) -- ++(0.2, 0) -- ++(0, -.75) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C32.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C33.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);

\node[right = .3 of C2] (FedGT) {\footnotesize FedGT};

\node[left = .35 of T1.west,rotate=90] (round2) {\footnotesize Round $2$};
\node[above right = 0.5 and .1 of C32.east,rotate=270] (round3) {\footnotesize Round $3$};

\node[left = .4 of S32] (FedGT3) {\footnotesize FedGT};

\draw[line width = 0.3pt, opacity = 0.5, ->]
($(H1.east) + (.1,0)$) -| (FedGT);

\draw[line width = 0.3pt, opacity = 0.5, ->]
($(C2.east) + (.1,0)$) -- (FedGT.west);

\draw[line width = 0.3pt, opacity = 0.5, ->]
($(C3.east) + (.1,0)$) -| (FedGT);

\draw[line width = 0.3pt, opacity = 0.5, ->]
($(T31.west) + (-.2,0)$) -| (FedGT3);
\draw[line width = 0.3pt, opacity = 0.5, ->]
($(T33.west) + (-.2,0)$) -| (FedGT3);
\draw[line width = 0.3pt, opacity = 0.5, ->]
($(S32.west) + (-.2,0)$) -- (FedGT3.east);

\node[below left = .5 and -.3 of FedGT3] (MRGT) {\footnotesize Multi-Round FedGT};

\draw[line width = 0.5pt, opacity = 0.75, ->]
(FedGT.east) -| (MRGT.north);
\draw[line width = 0.5pt, opacity = 0.75, ->]
($(FedGT3.west) + (0,.023)$) -| (MRGT.north);
  
\end{scope}
\end{tikzpicture}

==> Sil-QI.tex <==
\begin{tikzpicture}[
    node distance=0.6cm and 1cm,
    basic/.style={draw, minimum size=0.8cm},
    basichexagon/.style={draw, minimum size=0.9cm},
    circle shape/.style={circle, basic},
    square shape/.style={rectangle, basic},
    triangle shape/.style={regular polygon, regular polygon sides=3, basic},
    hexagon shape/.style={regular polygon, regular polygon sides=6, basic},
    pentagon shape/.style={regular polygon, regular polygon sides=5, basichexagon}
]
\def\x{1.75cm}
\def\y{0.35cm}
\def\xshift{0.5cm}
\def\xshiftz{0.45cm}
\def\xshiftx{0.2cm}
\def\xshifty{0.25cm}
\def\xshiftyy{0.55cm}
\def\size{-5.2cm}
\def\sizex{-4.3cm}

%\begin{scope}
% Column 1
\node[triangle shape, fill=gray!10] (a1) {};
\node[square shape, fill=gray!20, below=\y of a1] (a2) {};
\node[pentagon shape, fill=gray!20, below=\y of a2] (a3) {};
\node[hexagon shape, fill=gray!20, below=\y of a3] (a4) {};
\node[circle shape, fill=gray!20, below=\y of a4] (a5) {};

% Column 2
\node[triangle shape, fill=gray!40,right = \x of a1] (b1) {};
\node[square shape, fill=gray!40, below=\y of b1] (b2) {};
\node[pentagon shape, fill=gray!40, below=\y of b2] (b3) {};
\node[hexagon shape, fill=gray!40, below=\y of b3] (b4) {};
\node[circle shape, fill=gray!40, below=\y of b4] (b5) {};

% Column 3
\node[triangle shape, fill=gray!70,right = \x of b1] (c1) {};
\node[square shape, fill=gray!70, below=\y of c1] (c2) {};
\node[pentagon shape, fill=gray!70, below=\y of c2] (c3) {};
\node[hexagon shape, fill=gray!70, below=\y of c3] (c4) {};
\node[circle shape, fill=gray!70, below=\y of c4] (c5) {};

% Column 4
\node[triangle shape, fill=gray!70,right = \x of c1] (d1) {};
\node[square shape, fill=gray!100, below=\y of d1] (d2) {};
\node[pentagon shape, fill=gray!100, below=\y of d2] (d3) {};
\node[hexagon shape, fill=gray!100, below=\y of d3] (d4) {};
\node[circle shape, fill=gray!100, below=\y of d4] (d5) {};

\foreach \col/\topnode in {a/a1, b/b1, c/c1, d/d1} {
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=-0.2cm,yshift=.3cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\size)
    -- ++(\xshiftx,0);
  \draw[line width=0.2pt,opacity=0.5]
    ([xshift=0.2cm,yshift=.3cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\size)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {a/a1, b/b1, c/c1} {
    \draw[line width=0.3pt,opacity=0.75]   ([xshift=\xshift,yshift=-.15cm]\topnode.north east) -- ++(\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(-\xshiftx,0);
}

\foreach \col/\topnode in {b/b1, c/c1, d/d1} {
  \draw[line width=0.3pt,opacity=0.75]([xshift=-\xshift,yshift=-.15cm]\topnode.north west) -- ++(-\xshiftx,0)
    -- ++(0,\sizex)
    -- ++(\xshiftx,0);
}

\foreach \i in {2,3,4} {
  \draw[solid, opacity = 0.75]
    ($(a\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(b\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    \draw[solid, opacity = 0.75]    ($(c\i.east) + (\xshifty,0)$) -- ++(.2cm,0);
    %%%% The other side
    \draw[solid, opacity = 0.75]
    ($(b\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(c\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
    \draw[solid, opacity = 0.75]
    ($(d\i.west) + (-\xshifty,0)$) -- ++(-.2cm,0);
}

\draw[solid,ultra thick,opacity = 0.75]
    ($(a3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(b3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
\draw[solid,ultra thick,opacity = 0.75]
    ($(c3.east) + (\xshiftz,0)$) -- ++ (\xshiftyy,0);
%\end{scope}

\begin{scope}[xshift=0, yshift=-7cm, every node/.style={scale=1}]
\node[] (matrix) at (1,0.2) {};    
\def\scale{0.72}
\node[triangle shape, fill=gray!40, below right = -2.5 and 1 of a1] (T1) at (1, -1) {}; %above right = 2cm and 2cm
\node[pentagon shape, fill=gray!40, below right = -.47 and .3cm of T1,scale=\scale] (P1) {};
\node[hexagon shape, fill=gray!40, right = .15cm of P1,scale = \scale] (H1) {};
\node[square shape, fill=gray!40, below =0.2 of T1,scale=\scale] (S2) {};
\node[pentagon shape, fill=gray!40, below = 0.2 of P1,scale=\scale] (P2) {};
\node[circle shape, fill=gray!40, below = 0.2 of H1,scale=\scale] (C2) {};
\node[triangle shape, fill=gray!40, below =0.2 of S2] (T3) {};
\node[pentagon shape, fill=gray!40, below = 0.2 of P2,scale=\scale] (P3) {};
\node[circle shape, fill=gray!40, below = 0.2 of C2,scale=\scale] (C3) {};

\draw[line width=0.5pt, opacity = 0.7]
  ($(T1.west)+(0,0.45)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 
\draw[line width=0.5pt, opacity = 0.7]
  ($(S2.west)+(0.05,0.35)$) -- ++(-0.2, 0) -- ++(0, -.7) -- ++(0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(T3.west)+(0,0.5)$) -- ++(-0.2, 0) -- ++(0, -.75) -- ++(0.2, 0); 

\draw[line width=0.5pt, opacity = 0.7]
  ($(H1.east)+(-0.13,0.4)$) -- ++(0.2, 0) -- ++(0, -.75) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C2.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);
\draw[line width=0.5pt, opacity = 0.7]
  ($(C3.east)+(-0.13,0.35)$) -- ++(0.2, 0) -- ++(0, -.7) -- ++(-0.2, 0);

\node[below right = -.2 and .7 of H1] (Compare1) {\footnotesize Compare};
\node[below = .2 of Compare1] (Compare2) {\footnotesize Compare};
\node[below = .2 of Compare2] (Compare3) {\footnotesize Compare};

\node[left = .35 of T1.west] (round2) {\footnotesize Round $2$};
\node[above left = 0 and .35 of T3.west] (round2) {\footnotesize Round $2$};
\node[left = .3 of S2.west] (round2) {\footnotesize Round $2$};

\draw[line width = 0.5pt, opacity = 0.9, ->]
($(H1.east) + (.1,0)$) -- (Compare1.west);
\draw[line width = 0.5pt, opacity = 0.9, ->]
($(C2.east) + (.1,0)$) -- (Compare1.west);

\draw[line width = 0.5pt, opacity = 0.9, ->]
($(H1.east) + (.1,0)$) -- (Compare2.west);
\draw[line width = 0.5pt, opacity = 0.9, ->]
($(C3.east) + (.1,0)$) -- (Compare2.west);

\draw[line width = 0.5pt, opacity = 0.9, ->]
($(C2.east) + (.1,0)$) -- (Compare3.west);
\draw[line width = 0.5pt, opacity = 0.9, ->]
($(C3.east) + (.1,0)$) -- (Compare3.west);


\end{scope}
\end{tikzpicture}

==> plot_f1_vs_rounds.tex <==
\definecolor{chocolate}{rgb}{0.48, 0.25, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\begin{tikzpicture}

\begin{groupplot}[ 
    group style={
        group size=3 by 1,
        horizontal sep=1cm%, 
 %       vertical sep=1.5cm,
   },
]
% -------------------------------------------------------------------------------
% Plot [1, 1]
% -------------------------------------------------------------------------------
\nextgroupplot
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    %minor tick num=5, 
    xmode = linear, 
    ymode = linear, 
    ymax = 1.02, 
    ymin = 0.5, 
    xmax = 20, 
    xmin = 2, 
    xlabel = \large Training rounds, 
    ylabel = \large F1-score,
    ylabel near ticks,
    xlabel near ticks
]
    \addplot[blue, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={3}, col sep=comma]
    {CIFAR10_homo_m_5.tex};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{CIFAR10_homo_m_5.tex};
    
    \addplot[purple, ultra thick, solid, mark=o, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={2}, col sep=comma]{CIFAR10_homo_m_5.tex};

        \addplot+[name path=QI-low, draw=none, mark=none] 
    table [x index = {0}, y index={8}, col sep=comma]
    {CIFAR10_homo_m_5.tex};
    \addplot+[name path=QI-high, draw=none, mark=none] 
    table [x index = {0}, y index={9}, col sep=comma]
    {CIFAR10_homo_m_5.tex};
    \addplot [
        blue!30, 
        opacity=0.5
    ] fill between[
        of=QI-low and QI-high,
    ];

    \addplot+[name path=COS-low, draw=none, mark=none] 
    table [x index = {0}, y index={4}, col sep=comma]
    {CIFAR10_homo_m_5.tex};
    \addplot+[name path=COS-high, draw=none, mark=none] 
    table [x index = {0}, y index={5}, col sep=comma]
    {CIFAR10_homo_m_5.tex};
    \addplot [
        chocolate!30, 
        opacity=0.5
    ] fill between[
        of=COS-low and COS-high,
    ];

    \addplot+[name path=GT-low, draw=none, mark=none] 
    table [x index = {0}, y index={6}, col sep=comma]
    {CIFAR10_homo_m_5.tex};
    \addplot+[name path=GT-high, draw=none, mark=none] 
    table [x index = {0}, y index={7}, col sep=comma]
    {CIFAR10_homo_m_5.tex};
    \addplot [
        purple!30, 
        opacity=0.5
    ] fill between[
        of=GT-low and GT-high,
    ];
    % -------------------------------------------------------------------------------
% Plot [1, 2]
% -------------------------------------------------------------------------------
    \nextgroupplot
    [
        grid = both, 
        grid style ={dotted,draw=black!90},
        tick label style ={/pgf/number format/fixed},
        %minor tick num=5, 
        xmode = linear, 
        ymode = linear, 
        ymax = 1.0, 
        ymin = 0.2, 
        xmax = 20, 
        xmin = 2, 
        xlabel = \large Training rounds, 
       % ylabel = \large top-1 accuracy, 
        legend style =
        {
            %at={($(0,0)+(1cm,1cm)$)},
            %at={(axis cs:8.3,0.735)},
            legend columns=6,
            fill=white,
            draw=black,
            anchor=south,
            legend cell align=left,
            align=left
        },
        legend to name=acc_legend_round_acc,
        ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
        xlabel near ticks
        %xticklabels={1,2,3,4,5,6,7,8,9,10},
    ]

    \addplot[blue, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={3}, col sep=comma]
    {CIFAR10_hetero_m_5.tex};
    \addlegendentry{\LARGE MR-QI}

    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{CIFAR10_hetero_m_5.tex};
    \addlegendentry{\LARGE COS}

    \addplot[purple, ultra thick, solid, mark=o, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={2}, col sep=comma]{CIFAR10_hetero_m_5.tex};
    \addlegendentry{\LARGE MR-FedGT}

    \addplot+[name path=QI-low, draw=none, mark=none] 
    table [x index = {0}, y index={8}, col sep=comma]
    {CIFAR10_hetero_m_5.tex};
    \addplot+[name path=QI-high, draw=none, mark=none] 
    table [x index = {0}, y index={9}, col sep=comma]
    {CIFAR10_hetero_m_5.tex};
    \addplot [
        blue!30, 
        opacity=0.5
    ] fill between[
        of=QI-low and QI-high,
    ];

    \addplot+[name path=COS-low, draw=none, mark=none] 
    table [x index = {0}, y index={4}, col sep=comma]
    {CIFAR10_hetero_m_5.tex};
    \addplot+[name path=COS-high, draw=none, mark=none] 
    table [x index = {0}, y index={5}, col sep=comma]
    {CIFAR10_hetero_m_5.tex};
    \addplot [
        chocolate!30, 
        opacity=0.5
    ] fill between[
        of=COS-low and COS-high,
    ];

    \addplot+[name path=GT-low, draw=none, mark=none] 
    table [x index = {0}, y index={6}, col sep=comma]
    {CIFAR10_hetero_m_5.tex};
    \addplot+[name path=GT-high, draw=none, mark=none] 
    table [x index = {0}, y index={7}, col sep=comma]
    {CIFAR10_hetero_m_5.tex};
    \addplot [
        purple!30, 
        opacity=0.5
    ] fill between[
        of=GT-low and GT-high,
    ];
    
    % \addplot[red, ultra thick, mark=*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={3}, col sep=comma]
    % {round_vs_bal_acc/MNIST_acc_vs_round_m-3.tex};
    % \addlegendentry{\LARGE {\NAME}-$\nmest$}

    % \addplot[amber, ultra thick, mark=triangle*, mark options={fill=white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{round_vs_bal_acc/MNIST_acc_vs_round_m-3_DELTA.tex};
    % \addlegendentry{\LARGE {\NAME}-$\Delta$}
    
    % \addplot[darkblue, ultra thick, solid, mark=square*, mark options={fill=white}, mark size=2pt] table [x index = {0}, y index={1}, col sep=comma]
    % {round_vs_bal_acc/MNIST_acc_vs_round_m-3.tex};
    % \addlegendentry{\LARGE oracle}


% -------------------------------------------------------------------------------
% Plot [1, 3]
% -------------------------------------------------------------------------------
    \nextgroupplot
    [
        grid = both, 
        grid style={dotted,draw=black!90},
        tick label style={/pgf/number format/fixed},
        %minor tick num=5, 
        xmode=linear, 
        ymode=linear, 
        ymax=1.0, 
        ymin = 0.4, 
        xmax = 20, 
        xmin=2, 
        xlabel= \large Training rounds, 
        ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
        xlabel near ticks
       % ylabel=\large top-1 accuracy
    ]

    \addplot[blue, ultra thick, solid, mark=pentagon*, mark options={fill=white} ,mark size=2.5pt] table [x index = {0}, y index={3}, col sep=comma]
    {ISIC_homo_m_5.tex};
    
    \addplot[chocolate, ultra thick, solid, mark=diamond*, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={1}, col sep=comma]{ISIC_homo_m_5.tex};
    
    \addplot[purple, ultra thick, solid, mark=o, mark options = {fill = white}, mark size=3pt] table [x index = {0}, y index={2}, col sep=comma]{ISIC_homo_m_5.tex};

    \addplot+[name path=QI-low, draw=none, mark=none] 
    table [x index = {0}, y index={8}, col sep=comma]
    {ISIC_homo_m_5.tex};
    \addplot+[name path=QI-high, draw=none, mark=none] 
    table [x index = {0}, y index={9}, col sep=comma]
    {ISIC_homo_m_5.tex};
    \addplot [
        blue!30, 
        opacity=0.5
    ] fill between[
        of=QI-low and QI-high,
    ];

    \addplot+[name path=COS-low, draw=none, mark=none] 
    table [x index = {0}, y index={4}, col sep=comma]
    {ISIC_homo_m_5.tex};
    \addplot+[name path=COS-high, draw=none, mark=none] 
    table [x index = {0}, y index={5}, col sep=comma]
    {ISIC_homo_m_5.tex};
    \addplot [
        chocolate!30, 
        opacity=0.5
    ] fill between[
        of=COS-low and COS-high,
    ];

    \addplot+[name path=GT-low, draw=none, mark=none] 
    table [x index = {0}, y index={6}, col sep=comma]
    {ISIC_homo_m_5.tex};
    \addplot+[name path=GT-high, draw=none, mark=none] 
    table [x index = {0}, y index={7}, col sep=comma]
    {ISIC_homo_m_5.tex};
    \addplot [
        purple!30, 
        opacity=0.5
    ] fill between[
        of=GT-low and GT-high,
    ];
    

\end{groupplot}
\node[above] at ([yshift=5mm]group c2r1.north)
{\pgfplotslegendfromname{acc_legend_round_acc}};

\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]group c1r1.south) {\subcaption{\large CIFAR-10, IID.}\label{fig:CIFAR_iid}};
%
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]group c2r1.south) {\subcaption{\large CIFAR-10, non-IID.}\label{fig:CIFAR_non_iid}};
%
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]group c3r1.south) {\subcaption{\large ISIC19, non-IID.}\label{fig:ISIC}};

\end{tikzpicture}%
